The resurgence properties of the Incomplete gamma function II

In this paper we derive a new representation for the incomplete gamma function, exploiting the reformulation of the method of steepest descents by C. J. Howls (Howls, Proc. R. Soc. Lond. A 439 (1992) 373--396). Using this representation, we obtain numerically computable bounds for the remainder term of the asymptotic expansion of the incomplete gamma function $\Gamma \left( { - a,\lambda a} \right)$ with large $a$ and fixed positive $\lambda$, and an asymptotic expansion for its late coefficients. We also give a rigorous proof of Dingle's formal result regarding the exponentially improved version of the asymptotic series of $\Gamma \left( { - a,\lambda a} \right)$.

==> figure1.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49949207)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1.eps}}%
    \put(0.17618365,0.36049759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1507931\unitlength}\raggedright $\Gamma$\end{minipage}}}%
    \put(0.58816881,0.22941598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23669157\unitlength}\raggedright $\mathscr{P}(0)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure2.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2.eps}}%
    \put(0.11312951,0.1850306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07759245\unitlength}\raggedright $t^{(-1)}$\end{minipage}}}%
    \put(0.11312814,0.86549113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07759245\unitlength}\raggedright $t^{(0)}$\end{minipage}}}%
    \put(0.76070044,0.57036584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1855411\unitlength}\raggedright $\text{(i)}$\end{minipage}}}%
    \put(0.65114767,0.69360992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1855411\unitlength}\raggedright $\text{(ii)}$\end{minipage}}}%
    \put(0.65319957,0.36447389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1855411\unitlength}\raggedright $\text{(v)}$\end{minipage}}}%
    \put(0.2624748,0.80269563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1855411\unitlength}\raggedright $\text{(iii)}$\end{minipage}}}%
    \put(0.26247453,0.25614851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19493559\unitlength}\raggedright $\text{(vi)}$\end{minipage}}}%
    \put(0.07586197,0.71037741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19493559\unitlength}\raggedright $\text{(iv)}$\end{minipage}}}%
    \put(0.07586074,0.33636902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19493559\unitlength}\raggedright $\text{(vii)}$\end{minipage}}}%
    \put(0.63230924,0.8944756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2656557\unitlength}\raggedright $\mathscr{C}^{\left(0\right)}\left(\omega-\pi\right)$\end{minipage}}}%
    \put(0.5990219,0.1655678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20814572\unitlength}\raggedright $\mathscr{C}^{\left(-1\right)}\left(-\omega+\pi\right)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure3.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{figure3.eps}}%
    \put(0.50891809,0.05806622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15295716\unitlength}\raggedright $\text{(i)}$\end{minipage}}}%
    \put(0.22583501,0.19352112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15295716\unitlength}\raggedright $\text{(ii)}$\end{minipage}}}%
    \put(0.98977107,0.17170836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0064131\unitlength}\raggedright $\text{(iii)}$\end{minipage}}}%
    \put(0.20074303,0.59770551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15295716\unitlength}\raggedright $\text{(iv)}$\end{minipage}}}%
    \put(0.1422827,0.95054753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15295716\unitlength}\raggedright $\text{(v)}$\end{minipage}}}%
    \put(0.27581683,0.30712521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12665759\unitlength}\raggedright $t^{(0)}$\end{minipage}}}%
    \put(0.2773519,0.67328121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12665759\unitlength}\raggedright $t^{(1)}$\end{minipage}}}%
    \put(0.72218136,0.21319937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24670051\unitlength}\raggedright $\mathscr{C}^{(0)}(\omega_0-\pi)$\end{minipage}}}%
    \put(0.72315023,0.59011631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24670051\unitlength}\raggedright $\mathscr{C}^{(1)}(\omega_1-\pi)$\end{minipage}}}%
    \put(0.72308925,0.96805606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24670051\unitlength}\raggedright $\mathscr{C}^{(2)}(\omega_2-\pi)$\end{minipage}}}%
  \end{picture}%
\endgroup%

